Asymmetry in the Complexity of the Multi-Commodity Network Pricing Problem

The network pricing problem (NPP) is a bilevel problem, where the leader optimizes its revenue by deciding on the prices of certain arcs in a graph, while expecting the followers (also known as the commodities) to choose a shortest path based on those prices. In this paper, we investigate the complexity of the NPP with respect to two parameters: the number of tolled arcs, and the number of commodities. We devise a simple algorithm showing that if the number of tolled arcs is fixed, then the problem can be solved in polynomial time with respect to the number of commodities. In contrast, even if there is only one commodity, once the number of tolled arcs is not fixed, the problem becomes NP-hard. We characterize this asymmetry in the complexity with a novel property named strong bilevel feasibility. Finally, we describe an algorithm to generate valid inequalities to the NPP based on this property, accommodated with numerical results to demonstrate its effectiveness in solving the NPP with a high number of commodities.

==> figures/bf-single/reaction.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.6,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=4,
            ymin=0,
            ymax=4,
        ]
        
        \draw (3,0) -- (1,2) -- (1,4);
        \draw (0,2) -- (1,2);
        \draw[line width = 1mm] (3,0) -- (1,2);
        \node at (1,1) {$(1,1)$};
        \node at (0.5, 3) {$(1,0)$};
        \node at (2.5, 2.5) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/bf-single/value.tex <==
\begin{tikzpicture}[scale=1.5]
    \tikzstyle{vertex}=[circle,draw,minimum size=20pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]

    \node[vertex] (o1) at (1, 1) {$o$};
    % \node[vertex, dashed] (o2) at (1, -1) {$o^2$};
    \node[vertex] (u) at (1, 0) {$u$};
    \node[vertex] (v) at (2, 0) {$v$};
    \node[vertex] (p) at (3, 0) {$p$};
    \node[vertex] (q) at (4, 0) {$q$};
    \node[vertex] (d1) at (4, 1) {$d$};
    % \node[vertex, dashed] (d2) at (4, -1) {$d^2$};

    \draw[tollfree] (v) edge node[above]{$\alpha$} (p);
    \draw[tolled] (u) edge node[below]{$\alpha$} (v) (p) edge node[below]{$\alpha$} (q);
    
    \draw[tollfree] (o1) edge node[left] {$\alpha$} (u) (q) edge node[right] {$\alpha$} (d1);
    \draw[tollfree] (o1) edge node[above] {$1 - \alpha$} (d1);
    % \draw[tollfree] (o1) edge node[above right]{5} (v);
    % \draw[tollfree] (p) edge node[above left]{6} (d1);

    % \draw[tollfree] (o2) edge (u) (q) edge (d2);
    % \draw[tollfree] (o2) edge node[below] {11} (d2);
    % \draw[tollfree] (o2) edge node[below]{5} (p);
    % \draw[tollfree] (v) edge node[below]{6} (d2);

\end{tikzpicture}

==> figures/degeneracy-triple/action.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.7,
            axis equal image,
            axis lines = center,
            xlabel = $w_1$,
            ylabel = $w_2$,
            xmin=0,
            xmax=2.7,
            ymin=0,
            ymax=2.7,
            xtick distance = 1,
            axis on top,
        ]

        \draw (1,0) -- (0,1);
        \draw (2,0) -- (2,1) -- (1,2) -- (0,2);
        \draw (2,1) -- (3,1);
        \draw (1,2) -- (3,2);
        \draw (1,2) -- (1,3);

        \node at (0.3,0.2) {$(3,4)$};
        \node at (1,1) {$(2,3)$};
        \node at (2.4,0.6) {$(0,3)$};
        \node at (0.5,2.2) {$(2,0)$};
        \node at (2.1,1.5) {$(0,1)$};
        \node at (1.8,2.4) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/degeneracy-triple/blue-decomposition.tex <==
\begin{tikzpicture}[scale=0.7, baseline=(current bounding box.center)]
    \tikzstyle{vertex}=[circle,draw,minimum size=8pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]
    \tikzstyle{ignored}=[black!30,line width=0.0mm]
    
    \pgfmathsetmacro\yspace{0.6}
    \pgfmathsetmacro\mspace{1.2}
    \pgfmathsetmacro\nspace{\mspace+2*\yspace}

    \begin{scope}[blue]
        \node[vertex] (u) at (-\mspace/2, \yspace) {};
        \node[vertex] (v) at (+\mspace/2, \yspace) {};
        \node[vertex] (p) at (-\mspace/2, -\yspace) {};
        \node[vertex] (q) at (+\mspace/2, -\yspace) {};
        \node[vertex] (o1) at (-\nspace/2, 2*\yspace) {};
        \node[vertex] (d1) at (+\nspace/2, 2*\yspace) {};
        \node[vertex] (o2) at (-\nspace/2, -2*\yspace) {};
        \node[vertex] (d2) at (+\nspace/2, -2*\yspace) {};
        \node[vertex] (o3) at (-\nspace/2, 0) {};
        \node[vertex] (d3) at (+\nspace/2, 0) {};
    
        \draw[tolled] (u) edge (v);
        \draw[tolled] (p) edge (q);
    
        % \draw[tollfree] (o1) edge (u) (v) edge (d1);
        \draw[tollfree] (o1) edge (d1);
    
        \draw[tollfree] (o2) edge (p) (q) edge (d2);
        % \draw[tollfree] (o2) edge (d2);
    
        \draw[tollfree] (o3) edge (u) (v) edge (d3);
        % \draw[tollfree] (o3) edge (p) (q) edge (d3);
        % \draw[tollfree] (o3) edge (d3);
    \end{scope}

\end{tikzpicture}

==> figures/degeneracy-triple/network.tex <==
\begin{tikzpicture}[scale=1.2]
    \small
    \tikzstyle{vertex}=[circle,draw,minimum size=16pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]
    \pgfmathsetmacro\yspace{0.6}
    \pgfmathsetmacro\mspace{1.2}
    \pgfmathsetmacro\nspace{\mspace+2*\yspace}

    \node[vertex] (u) at (-\mspace/2, \yspace) {$u$};
    \node[vertex] (v) at (+\mspace/2, \yspace) {$v$};
    \node[vertex] (p) at (-\mspace/2, -\yspace) {$p$};
    \node[vertex] (q) at (+\mspace/2, -\yspace) {$q$};
    \node[vertex] (o1) at (-\nspace/2, 2*\yspace) {$o^1$};
    \node[vertex] (d1) at (+\nspace/2, 2*\yspace) {$d^1$};
    \node[vertex] (o2) at (-\nspace/2, -2*\yspace) {$o^2$};
    \node[vertex] (d2) at (+\nspace/2, -2*\yspace) {$d^2$};
    \node[vertex] (o3) at (-\nspace/2, 0) {$o^3$};
    \node[vertex] (d3) at (+\nspace/2, 0) {$d^3$};

    \draw[tolled] (u) edge node[above]{$1 + t_1$} (v);
    \draw[tolled] (p) edge node[below]{$t_2$} (q);

    \draw[tollfree] (o1) edge (u) (v) edge (d1);
    \draw[tollfree] (o1) edge node[above] {3} (d1);

    \draw[tollfree] (o2) edge (p) (q) edge (d2);
    \draw[tollfree] (o2) edge node[below] {3} (d2);

    \draw[tollfree] (o3) edge (u) (v) edge (d3);
    \draw[tollfree] (o3) edge (p) (q) edge (d3);
    \draw[tollfree] (o3) edge node[above] {4} (d3);

\end{tikzpicture}

==> figures/degeneracy-triple/reaction-1.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
        trim axis left,
        trim axis right,
    ]
    \begin{axis}[
            scale=0.3,
            axis equal image,
            axis lines = center,
            % xlabel = $t_1$,
            % ylabel = $t_2$,
            xmin=0,
            xmax=6,
            ymin=0,
            ymax=6,
            axis on top,
            every tick label/.append style={font=\scriptsize},
        ]
        \def\labelsize{\scriptsize}

        \fill[red!30] (2,0) -- (2,6) -- (0,6) -- (0,0) -- cycle;
        \fill[blue!30] (2,0) -- (2,6) -- (6,6) -- (6,0) -- cycle;

        \draw (2,0) -- (2,6);

        \node[rotate=90] at (1,3) {\labelsize $(1,0)$};
        \node at (4,3) {\labelsize $(0,0)$};
    \end{axis}

\end{tikzpicture}

==> figures/degeneracy-triple/reaction-2.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
        trim axis left,
        trim axis right,
    ]
    \begin{axis}[
            scale=0.3,
            axis equal image,
            axis lines = center,
            % xlabel = $t_1$,
            % ylabel = $t_2$,
            xmin=0,
            xmax=6,
            ymin=0,
            ymax=6,
            axis on top,
            every tick label/.append style={font=\scriptsize},
        ]
        \def\labelsize{\scriptsize}

        \fill[red!30] (0,3) -- (6,3) -- (6,6) -- (0,6) -- cycle;
        \fill[blue!30] (0,3) -- (6,3) -- (6,0) -- (0,0) -- cycle;

        \draw (0,3) -- (6,3);

        \node at (3,1.5) {\labelsize $(0,1)$};
        \node at (3,4.5) {\labelsize $(0,0)$};
    \end{axis}

\end{tikzpicture}

==> figures/degeneracy-triple/reaction-3.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
        trim axis left,
        trim axis right,
    ]
    \begin{axis}[
            scale=0.3,
            axis equal image,
            axis lines = center,
            % xlabel = $t_1$,
            % ylabel = $t_2$,
            xmin=0,
            xmax=6,
            ymin=0,
            ymax=6,
            axis on top,
            every tick label/.append style={font=\scriptsize},
        ]
        \def\labelsize{\scriptsize}

        \fill[red!30] (0,1) -- (3,4) -- (6,4) -- (6,0) -- (0,0) -- cycle;
        \fill[blue!30] (0,1) -- (3,4) -- (3,6) -- (0,6) -- cycle;

        \draw (0,1) -- (3,4) -- (3,6);
        \draw (3,4) -- (6,4);
        
        \node at (1.5,4.5) {\labelsize $(1,0)$};
        \node at (4,2) {\labelsize $(0,1)$};
        \node at (4.5,5) {\labelsize $(0,0)$};
    \end{axis}

\end{tikzpicture}

==> figures/degeneracy-triple/reaction.tex <==
\begin{tikzpicture}
    \tikzstyle{soliddot}=[only marks,mark=*]
    \begin{axis}[
            scale=0.7,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=6,
            ymin=0,
            ymax=6,
        ]
        \draw (2,0) -- (2,6);
        \draw (0,3) -- (6,3);
        \draw (0,1) -- (3,4) -- (3,6);
        \draw (3,4) -- (6,4);
        
        \addplot[soliddot] coordinates{(2,3)};

        \node at (0.7,2.6) {$(2,1)$};
        \node at (1.2,1) {$(1,2)$};
        \node at (1,4.5) {$(2,0)$};
        \node at (4,1.5) {$(0,2)$};
        \node[rotate=90] at (2.5,4.8) {$(1,0)$};
        \node at (4.3,3.5) {$(0,1)$};
        \node at (4.5,5) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/degeneracy-triple/red-decomposition.tex <==
\begin{tikzpicture}[scale=0.7, baseline=(current bounding box.center)]
    \tikzstyle{vertex}=[circle,draw,minimum size=8pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]
    \tikzstyle{ignored}=[black!30,line width=0.0mm]
    
    \pgfmathsetmacro\yspace{0.6}
    \pgfmathsetmacro\mspace{1.2}
    \pgfmathsetmacro\nspace{\mspace+2*\yspace}

    \begin{scope}[red]
        \node[vertex] (u) at (-\mspace/2, \yspace) {};
        \node[vertex] (v) at (+\mspace/2, \yspace) {};
        \node[vertex] (p) at (-\mspace/2, -\yspace) {};
        \node[vertex] (q) at (+\mspace/2, -\yspace) {};
        \node[vertex] (o1) at (-\nspace/2, 2*\yspace) {};
        \node[vertex] (d1) at (+\nspace/2, 2*\yspace) {};
        \node[vertex] (o2) at (-\nspace/2, -2*\yspace) {};
        \node[vertex] (d2) at (+\nspace/2, -2*\yspace) {};
        \node[vertex] (o3) at (-\nspace/2, 0) {};
        \node[vertex] (d3) at (+\nspace/2, 0) {};
    
        \draw[tolled] (u) edge (v);
        \draw[tolled] (p) edge (q);
    
        \draw[tollfree] (o1) edge (u) (v) edge (d1);
        % \draw[tollfree] (o1) edge (d1);
    
        % \draw[tollfree] (o2) edge (p) (q) edge (d2);
        \draw[tollfree] (o2) edge (d2);
    
        % \draw[tollfree] (o3) edge (u) (v) edge (d3);
        \draw[tollfree] (o3) edge (p) (q) edge (d3);
        % \draw[tollfree] (o3) edge (d3);
    \end{scope}

\end{tikzpicture}

==> figures/degeneracy/action.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.6,
            axis equal image,
            axis lines = center,
            xlabel = $w_1$,
            ylabel = $w_2$,
            xmin=0,
            xmax=1.8,
            ymin=0,
            ymax=2.7,
            xtick distance = 1,
            axis on top,
        ]

        \draw (1,0) -- (1,3);
        \draw (0,1) -- (1,2) -- (3,2);

        \node at (0.5,0.7) {$(1,2)$};
        \node at (1.4,1) {$(0,2)$};
        \node at (0.5,2.1) {$(3,0)$};
        \node at (1.4,2.35) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/degeneracy/blue-1.tex <==
\begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
    \tikzstyle{vertex}=[circle,draw,minimum size=8pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]
    \tikzstyle{ignored}=[black!30,line width=0.0mm]
    
    \node[vertex, blue] (u) at (-0.25, 0) {};
    \node[vertex, blue] (v) at (1.25, 0) {};
    \node[vertex, blue] (p) at (0.5, -1) {};
    \node[vertex, blue] (o1) at (-1, 1) {};
    \node[vertex, blue] (d1) at (2, 1) {};
    \node[vertex] (o2) at (-1, -1) {};
    \node[vertex] (d2) at (2, -1) {};

    \draw[tolled, blue] (o1) edge (u);
    % \draw[tolled, blue] (u) edge (v);
    % \draw[tollfree, blue] (o1) edge (d1);
    \draw[tollfree, blue] (u) edge (p) (p) edge (v);
    \draw[tollfree, blue] (v) edge (d1);
    % \draw[tollfree, blue] (o2) edge (u) (v) edge (d2);

\end{tikzpicture}

==> figures/degeneracy/blue-2.tex <==
\begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
    \tikzstyle{vertex}=[circle,draw,minimum size=8pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]
    \tikzstyle{ignored}=[black!30,line width=0.0mm]
    
    \node[vertex, blue] (u) at (-0.25, 0) {};
    \node[vertex, blue] (v) at (1.25, 0) {};
    \node[vertex] (p) at (0.5, -1) {};
    \node[vertex] (o1) at (-1, 1) {};
    \node[vertex] (d1) at (2, 1) {};
    \node[vertex, blue] (o2) at (-1, -1) {};
    \node[vertex, blue] (d2) at (2, -1) {};

    % \draw[tolled, blue] (o1) edge (u);
    \draw[tolled, blue] (u) edge (v);
    % \draw[tollfree, blue] (o1) edge (d1);
    % \draw[tollfree, blue] (u) edge (p) (p) edge (v);
    % \draw[tollfree, blue] (v) edge (d1);
    \draw[tollfree, blue] (o2) edge (u) (v) edge (d2);

\end{tikzpicture}

==> figures/degeneracy/network.tex <==
\begin{tikzpicture}[scale=1]
    \small
    \tikzstyle{vertex}=[circle,draw,minimum size=16pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]

    \node[vertex] (u) at (-0.25, 0) {$u$};
    \node[vertex] (v) at (1.25, 0) {$v$};
    \node[vertex] (p) at (0.5, -1) {$p$};
    \node[vertex] (o1) at (-1, 1) {$o^1$};
    \node[vertex] (d1) at (2, 1) {$d^1$};
    \node[vertex] (o2) at (-1, -1) {$o^2$};
    \node[vertex] (d2) at (2, -1) {$d^2$};

    \draw[tolled] (o1) edge node[left]{$t_1$} (u);
    \draw[tolled] (u) edge node[above]{$t_2$} (v);
    \draw[tollfree] (o1) edge node[above] {3} (d1);
    \draw[tollfree] (u) edge node[left]{2} (p) (p) edge (v);
    \draw[tollfree] (v) edge (d1);
    \draw[tollfree] (o2) edge (u) (v) edge (d2);

\end{tikzpicture}

==> figures/degeneracy/reaction-1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{axis}[
            scale=0.3,
            axis equal image,
            axis lines = center,
            % xlabel = $t_1$,
            % ylabel = $t_2$,
            xmin=0,
            xmax=3.5,
            ymin=0,
            ymax=3.5,
            axis on top,
            every tick label/.append style={font=\scriptsize},
        ]
        \def\labelsize{\scriptsize}

        \fill[red!30] (0,2) -- (1,2) -- (3,0) -- (0,0) -- cycle;
        \fill[blue!30] (0,2) -- (1,2) -- (1,4) -- (0,4) -- cycle;

        \draw (0,2) -- (1,2) -- (3,0);
        \draw (1,2) -- (1,4);

        \node at (1,1) {\labelsize $(1,1)$};
        \node[rotate=90] at (0.5,2.7) {\labelsize $(1,0)$};
        \node at (2.2,2.2) {\labelsize $(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/degeneracy/reaction-2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{axis}[
            scale=0.3,
            axis equal image,
            axis lines = center,
            % xlabel = $t_1$,
            % ylabel = $t_2$,
            xmin=0,
            xmax=3.5,
            ymin=0,
            ymax=3.5,
            axis on top,
            every tick label/.append style={font=\scriptsize},
        ]
        \def\labelsize{\scriptsize}

        \fill[red!30] (0,2) -- (4,2) -- (4,4) -- (0,4) -- cycle;
        \fill[blue!30] (0,2) -- (4,2) -- (4,0) -- (0,0) -- cycle;

        \draw (0,2) -- (4,2);

        \node at (1.7,1) {\labelsize $(0,1)$};
        \node at (1.7,2.7) {\labelsize $(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/degeneracy/reaction.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.6,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=3.5,
            ymin=0,
            ymax=3.5,
        ]
        \draw (0,2) -- (4,2);
        \draw (1,2) -- (3,0);
        \draw (1,2) -- (1,4);
        \draw[line width = 1mm] (0,2) -- (1,2);

        \node at (1,1) {$(1,2)$};
        \node at (2.7,1.3) {$(0,1)$};
        \node at (0.5,2.7) {$(1,0)$};
        \node at (2.2,2.7) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/degeneracy/red-1.tex <==
\begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
    \tikzstyle{vertex}=[circle,draw,minimum size=8pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]
    \tikzstyle{ignored}=[black!30,line width=0.0mm]
    
    \node[vertex, red] (u) at (-0.25, 0) {};
    \node[vertex, red] (v) at (1.25, 0) {};
    \node[vertex] (p) at (0.5, -1) {};
    \node[vertex, red] (o1) at (-1, 1) {};
    \node[vertex, red] (d1) at (2, 1) {};
    \node[vertex] (o2) at (-1, -1) {};
    \node[vertex] (d2) at (2, -1) {};

    \draw[tolled, red] (o1) edge (u);
    \draw[tolled, red] (u) edge (v);
    % \draw[tollfree] (o1) edge (d1);
    % \draw[tollfree] (u) edge (p) (p) edge (v);
    \draw[tollfree, red] (v) edge (d1);
    % \draw[tollfree] (o2) edge (u) (v) edge (d2);

\end{tikzpicture}

==> figures/degeneracy/red-2.tex <==
\begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
    \tikzstyle{vertex}=[circle,draw,minimum size=8pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]
    \tikzstyle{ignored}=[black!30,line width=0.0mm]
    
    \node[vertex, red] (u) at (-0.25, 0) {};
    \node[vertex, red] (v) at (1.25, 0) {};
    \node[vertex, red] (p) at (0.5, -1) {};
    \node[vertex] (o1) at (-1, 1) {};
    \node[vertex] (d1) at (2, 1) {};
    \node[vertex, red] (o2) at (-1, -1) {};
    \node[vertex, red] (d2) at (2, -1) {};

    % \draw[tolled, red] (o1) edge (u);
    % \draw[tolled, red] (u) edge (v);
    % \draw[tollfree, red] (o1) edge (d1);
    \draw[tollfree, red] (u) edge (p) (p) edge (v);
    % \draw[tollfree, red] (v) edge (d1);
    \draw[tollfree, red] (o2) edge (u) (v) edge (d2);

\end{tikzpicture}

==> figures/duality/conjugatecost.tex <==
\begin{tikzpicture}
    \tikzstyle{label}=[inner sep=5pt]
    \tikzstyle{nodelabel}=[inner sep=0]
    \tikzstyle{soliddot}=[only marks,mark=*]
    \tikzstyle{hollowdot}=[fill=white,only marks,mark=*]
    \begin{axis}[
            width=6cm,
            height=7cm,
            axis lines = left,
            ylabel = $g(w)$,
            xlabel = $w$,
            xtick distance = 1,
            xmin=0,
            xmax=1.7,
            ymin=-2,
            ymax=4,
            axis on top,
        ]

        \fill[green!30] (0,3) -- (1,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;

        \draw (0,3) node[above right] {\(D\)}
            --node[above right, blue] {\(c\)}
            (1,0) node[above=3pt, red] {\(B\)}
            --node[above] {\(a\)} (1.7, 0);

        \addplot[domain=0:2, dashed, red] {-1*x+1} node[pos=0.35, below left] {$t=1 \pm \delta$};
        \addplot[domain=0:2, dashed, blue] {-3*x+3} node[label, pos=0.7, below left] {$t=3$};

        \draw[blue, ultra thick] (0,3) -- (1,0);
        \addplot[soliddot] coordinates{(0,3)};
        \addplot[red, soliddot] coordinates{(1,0)};

        \node at (1, 2.5) {$\epi(g)$};

        \draw[red, Stealth-Stealth] ({0.3+0.15*cos(110)},{0.6+0.45*sin(110)})
            arc[x radius=0.15, y radius=0.45, start angle=110, end angle=197];
    \end{axis}
\end{tikzpicture}

==> figures/duality/epi-f-3d.tex <==
\tdplotsetmaincoords{110}{-30}
\begin{tikzpicture}[scale=0.35, tdplot_main_coords]
    \def\maxt{10}
    \def\epishift{15}
    \def\maxf{\epishift+2}

    \colorlet{col11}{blue!70!black}
    \colorlet{col10}{green!70!black}
    \colorlet{col01}{orange!80!black}
    \colorlet{col00}{yellow}
    \colorlet{colvert}{white!70!black}

    \newcommand{\projpair}[4]{
        \coordinate (#1) at (#2,#3,\epishift-#4);
        \coordinate (#1P) at (#2,#3,0);
        \coordinate (#1Q) at (#2,#3,\maxf);
    }
    \newcommand{\projdashed}[1]{
        \draw[dashed,opacity=0.6] (#1) -- (#1P);
    }

    \projpair{O}{0}{0}{0};
    \projpair{A}{0}{6}{6};
    \projpair{B}{3}{6}{9};
    \projpair{C}{5}{4}{9};
    \projpair{D}{5}{0}{5};
    \projpair{AI}{0}{\maxt}{6};
    \projpair{BI}{3}{\maxt}{9};
    \projpair{CI}{\maxt}{4}{9};
    \projpair{DI}{\maxt}{0}{5};
    \projpair{EI}{\maxt}{\maxt}{9};

    \draw[dashed, opacity=0.6] (EI) -- (EIQ) -- (AIQ);
    \draw[dashed, opacity=0.6] (EIQ) -- (DIQ);

    % Polyhedron
    \fill[fill opacity=0.9, fill=colvert!30!black] (AI) -- (AIQ) -- (OQ) -- (O) -- (A) -- cycle;
    \fill[fill opacity=0.9, fill=colvert] (DI) -- (DIQ) -- (OQ) -- (O) -- (D) -- cycle;

    \draw[fill opacity=0.9, fill=col11!80!black] (O) -- (A) -- (B) -- (C) -- (D) -- cycle;
    \draw[fill opacity=0.9, fill=col10!30!black] (AI) -- (A) -- (B) -- (BI);
    \draw[fill opacity=0.9, fill=col01!90!black] (CI) -- (C) -- (D) -- (DI);

    \fill[fill opacity=0.9, fill=col00!70!black] (BI) -- (B) -- (C) -- (CI) -- (EI);
    \draw (BI) -- (B) -- (C) -- (CI);

    % Projection lines
    \foreach \i in {A,B,C,D,AI,BI,CI,DI,EI}{
        \projdashed{\i}
    }

    % Projection
    \draw[fill opacity=0.8, fill=col11] (OP) -- (AP) -- (BP) -- (CP) -- (DP) -- cycle;
    \draw[fill opacity=0.8, fill=col10] (AIP) -- (AP) -- (BP) -- (BIP);
    \draw[fill opacity=0.8, fill=col01] (CIP) -- (CP) -- (DP) -- (DIP);

    \fill[fill opacity=0.8, fill=col00] (BIP) -- (BP) -- (CP) -- (CIP) -- (EIP);
    \draw (BIP) -- (BP) -- (CP) -- (CIP);

    % Axes
    \draw[thick,->] (0,0,0) -- (\maxt,0,0) node[anchor=north east]{$t_1$};
    \draw[thick,->] (0,0,0) -- (0,\maxt,0) node[anchor=north west]{$t_2$};
    \draw[thick,->] (0,0,0) -- (0,0,\maxf) node[anchor=south]{$-f(t)$};

    % Labels
    \node[white!90!black] at ($0.25*(O)+0.25*(B)+0.25*(C)+0.25*(D)$) {$(1, 1)$};
    \node[white!90!black] at ($0.25*(A)+0.25*(B)+0.25*(AI)+0.25*(BI)$) {$(1, 0)$};
    \node[white!90!black] at ($0.25*(C)+0.25*(D)+0.25*(CI)+0.25*(DI)$) {$(0, 1)$};
    \node[white!0!black] at ($0.25*(BI)+0.25*(CI)+0.25*(EI)+0.25*(C)$) {$(0, 0)$};

    \node[white!90!black] at ($0.33*(AI)+0.33*(AIQ)+0.33*(OQ)$) {$(\infty, 0)$};
    \node[white!0!black] at ($0.33*(DI)+0.33*(DIQ)+0.33*(OQ)$) {$(0, \infty)$};

\end{tikzpicture}

==> figures/duality/followercost.tex <==
\begin{tikzpicture}
    \tikzstyle{label}=[inner sep=5pt]
    \tikzstyle{nodelabel}=[inner sep=0]
    \tikzstyle{soliddot}=[only marks,mark=*]
    \tikzstyle{hollowdot}=[fill=white,only marks,mark=*]
    \begin{axis}[
            width=6cm,
            height=7cm,
            axis lines = left,
            ylabel = $-f(t)$,
            xlabel = $t$,
            xtick distance = 2,
            xmin=0,
            xmax=5,
            ymin=-5,
            ymax=1,
            axis on top,
        ]

        \fill[green!30] (0,0) -- (3,-3) -- (5, -3) -- (5, 2) -- (0, 2) -- cycle;

        \draw (0,0) node[above right] {\(A\)}
            --node[above right, red] {\(b\)}
            (3,-3) node[above=3pt, blue] {\(C\)}
            --node[above] {\(d\)} (5, -3);

        \addplot[domain=0:5, dashed, red] {-x} node[label, pos=0.8, below left] {$w=1$};
        \addplot[domain=0:5, dashed, blue] {-0.5*x-1.5} node[pos=0.47, below left] {$w=0.5 \pm \delta$};

        \draw[red, ultra thick] (0,0) -- (3, -3);        
        \addplot[soliddot] coordinates{(0,0)};
        \addplot[blue, soliddot] coordinates{(3,-3)};

        \node at (3.25, -0.5) {$\epi(-f)$};

        \draw[blue, Stealth-Stealth] ([shift=(110:0.5cm)]1,-2) arc[radius=0.5, start angle=110, end angle=197];
    \end{axis}
\end{tikzpicture}

==> figures/duality/series-action.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.6,
            axis equal image,
            axis lines = center,
            xlabel = $w_1$,
            ylabel = $w_2$,
            xmin=0,
            xmax=1.5,
            ymin=0,
            ymax=1.5,
            axis on top,
        ]

        \fill[red!30] (0,0) -- (1,0) -- (1,1) -- cycle;

        \draw (0,1) -- (2,1);
        \draw (1,0) -- (1,2);
        \draw (0,0) -- (1,1);

        \node at (1.25,0.5) {$(0,6)$};
        \node at (0.7,0.3) {$(3,6)$};
        \node at (0.3,0.7) {$(5,4)$};
        \node at (0.5,1.25) {$(5,0)$};
        \node at (1.25,1.25) {$(0,0)$};

        \draw[blue, line width = 1mm] (1,1) -- (0,1);
        \node[circle,draw,fill=green!70!black,inner sep=0pt,minimum size=6pt] at (1,1) {};
    \end{axis}
\end{tikzpicture}

==> figures/duality/series-reaction.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.65,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=8,
            ymin=0,
            ymax=8,
            axis on top,
        ]
        \fill[green!50] (0,0) -- (5,0) -- (5,4) -- (3,6) -- (0,6) -- cycle;

        \draw (5,0) -- (5,4) -- (8,4);
        \draw (3,8) -- (3,6) -- (0,6);
        \draw (3,6) -- (5,4);
        \node at (2.5,3) {$(1,1)$};
        \node at (1.7,7) {$(1,0)$};
        \node at (6.5,2) {$(0,1)$};
        \node at (5.5,6) {$(0,0)$};

        \node[circle,draw,fill=red!70,inner sep=0pt,minimum size=6pt] at (3,6) {};
        \draw[blue, line width = 1mm] (5,0) -- (5,4);
    \end{axis}
\end{tikzpicture}

==> figures/multi-comm/network.tex <==
\begin{tikzpicture}[scale=1.4]
    \tikzstyle{vertex}=[circle,draw,minimum size=20pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]

    \node[vertex] (o1) at (1, 1) {$o^1$};
    \node[vertex] (o2) at (1, -1) {$o^2$};
    \node[vertex] (u) at (1, 0) {$u$};
    \node[vertex] (v) at (2, 0) {$v$};
    \node[vertex] (p) at (3, 0) {$p$};
    \node[vertex] (q) at (4, 0) {$q$};
    \node[vertex] (d1) at (4, 1) {$d^1$};
    \node[vertex] (d2) at (4, -1) {$d^2$};

    \draw[tollfree] (v) edge node[above]{3} (p);
    \draw[tolled] (u) edge node[below]{$t_1$} (v) (p) edge node[below]{$t_2$} (q);
    
    \draw[tollfree] (o1) edge (u) (q) edge (d1);
    \draw[tollfree] (o1) edge node[above] {12} (d1);
    \draw[tollfree] (o1) edge node[above right]{5} (v);
    \draw[tollfree] (p) edge node[above left]{6} (d1);

    \draw[tollfree] (o2) edge (u) (q) edge (d2);
    \draw[tollfree] (o2) edge node[below] {11} (d2);
    \draw[tollfree] (o2) edge node[below]{5} (p);
    \draw[tollfree] (v) edge node[below]{6} (d2);

\end{tikzpicture}

==> figures/multi-comm/parallel-network.tex <==
\begin{tikzpicture}[scale=1.4]
    \tikzstyle{vertex}=[circle,draw,minimum size=20pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]

    \node[vertex, dashed] (o1) at (1, 1) {$o^1$};
    \node[vertex] (o2) at (1, -1) {$o^2$};
    \node[vertex] (u) at (1, 0) {$u$};
    \node[vertex] (v) at (2, 0) {$v$};
    \node[vertex] (p) at (3, 0) {$p$};
    \node[vertex] (q) at (4, 0) {$q$};
    \node[vertex, dashed] (d1) at (4, 1) {$d^1$};
    \node[vertex] (d2) at (4, -1) {$d^2$};

    \draw[tollfree] (v) edge node[above]{3} (p);
    \draw[tolled] (u) edge node[below]{$t_1$} (v) (p) edge node[below]{$t_2$} (q);
    
    % \draw[tollfree] (o1) edge (u) (q) edge (d1);
    % \draw[tollfree] (o1) edge node[above] {12} (d1);
    % \draw[tollfree] (o1) edge node[above right]{5} (v);
    % \draw[tollfree] (p) edge node[above left]{6} (d1);

    \draw[tollfree] (o2) edge (u) (q) edge (d2);
    \draw[tollfree] (o2) edge node[below] {11} (d2);
    \draw[tollfree] (o2) edge node[below]{5} (p);
    \draw[tollfree] (v) edge node[below]{6} (d2);

\end{tikzpicture}

==> figures/multi-comm/parallel-reaction.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=0.7,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=8,
            ymin=0,
            ymax=8,
        ]
        \draw (2,0) -- (2,3) -- (0,3);
        \draw (5,8) -- (5,6) -- (8,6);
        \draw (2,3) -- (5,6);
        \node at (1,1.5) {$(1,1)$};
        \node at (2,6) {$(1,0)$};
        \node at (5.5,2.5) {$(0,1)$};
        \node at (6.5,7) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/multi-comm/reaction.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.7,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=8,
            ymin=0,
            ymax=8,
        ]
        \draw (5,0) -- (5,4) -- (8,4);
        \draw (3,8) -- (3,6) -- (0,6);
        \draw (3,6) -- (5,4);

        \draw (2,0) -- (2,3) -- (0,3);
        \draw (5,8) -- (5,6) -- (8,6);
        \draw (2,3) -- (5,6);

        \node at (1,1.5) {$(2,2)$};
        \node at (1.7,4.7) {$(2,1)$};
        \node at (2.0,7) {$(2,0)$};
        \node at (3.5,2) {$(1,2)$};
        \node at (4,7) {$(1,0)$};
        \node at (6.5,2) {$(0,2)$};
        \node at (6.5,5) {$(0,1)$};
        \node at (6.5,7) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/multi-comm/series-network.tex <==
\begin{tikzpicture}[scale=1.4]
    \tikzstyle{vertex}=[circle,draw,minimum size=20pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]

    \node[vertex] (o1) at (1, 1) {$o^1$};
    \node[vertex, dashed] (o2) at (1, -1) {$o^2$};
    \node[vertex] (u) at (1, 0) {$u$};
    \node[vertex] (v) at (2, 0) {$v$};
    \node[vertex] (p) at (3, 0) {$p$};
    \node[vertex] (q) at (4, 0) {$q$};
    \node[vertex] (d1) at (4, 1) {$d^1$};
    \node[vertex, dashed] (d2) at (4, -1) {$d^2$};

    \draw[tollfree] (v) edge node[above]{3} (p);
    \draw[tolled] (u) edge node[below]{$t_1$} (v) (p) edge node[below]{$t_2$} (q);
    
    \draw[tollfree] (o1) edge (u) (q) edge (d1);
    \draw[tollfree] (o1) edge node[above] {12} (d1);
    \draw[tollfree] (o1) edge node[above right]{5} (v);
    \draw[tollfree] (p) edge node[above left]{6} (d1);

    % \draw[tollfree] (o2) edge (u) (q) edge (d2);
    \draw[opacity=0] (o2) edge node[below] {\phantom{11}} (d2);
    % \draw[tollfree] (o2) edge node[below]{5} (p);
    % \draw[tollfree] (v) edge node[below]{6} (d2);

\end{tikzpicture}

==> figures/multi-comm/series-reaction.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=0.7,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=8,
            ymin=0,
            ymax=8,
        ]
        \draw (5,0) -- (5,4) -- (8,4);
        \draw (3,8) -- (3,6) -- (0,6);
        \draw (3,6) -- (5,4);
        \node at (2.5,3) {$(1,1)$};
        \node at (2.0,7) {$(1,0)$};
        \node at (6.5,2) {$(0,1)$};
        \node at (5.5,6) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/results/result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{4.272383in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{4.272383in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{5.857433in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{5.857433in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{4.272383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850486in}{4.272383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850486in,y=4.175161in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459062in}{4.272383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459062in,y=4.175161in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067639in}{4.272383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067639in,y=4.175161in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676216in}{4.272383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676216in,y=4.175161in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284793in}{4.272383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284793in,y=4.175161in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893369in}{4.272383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893369in,y=4.175161in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{4.272383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501946in,y=4.175161in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{4.504537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=4.465957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{4.771380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=4.732800in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{5.038224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=4.999643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{5.305067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=5.266487in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{5.571910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=5.533330in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{5.838754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=5.800173in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=5.064908in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N.o. problems solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{4.272383in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{5.038224in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{4.611274in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{4.771380in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{4.557906in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{4.664643in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{4.718012in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{4.984855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{4.272383in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{4.878118in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{4.611274in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{4.718012in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{4.611274in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{4.824749in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{4.824749in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{5.144961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{4.272383in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{4.878118in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{4.557906in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{4.557906in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{4.344431in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{4.771380in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{5.305067in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{5.785385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{4.272383in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{5.857433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850486in}{4.272383in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{5.857433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{4.272383in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{4.272383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{5.857433in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{5.857433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{5.718544in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{5.718544in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{5.718544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=5.679655in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{5.563606in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{5.563606in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{5.563606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=5.524717in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{5.408667in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{5.408667in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{5.408667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=5.369778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{3.956396in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{3.956396in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{2.371346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850486in}{2.371346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850486in,y=2.274124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459062in}{2.371346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459062in,y=2.274124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067639in}{2.371346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067639in,y=2.274124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676216in}{2.371346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676216in,y=2.274124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284793in}{2.371346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284793in,y=2.274124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893369in}{2.371346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893369in,y=2.274124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{2.371346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501946in,y=2.274124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{2.375556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.336976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{2.667222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.628642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{2.958888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.920308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{3.250554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.211974in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{3.542220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.503639in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{3.833886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.795305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=3.163871in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Average time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{2.371346in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{3.067862in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{3.522264in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{3.512740in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{3.471831in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{3.557077in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{3.180431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{2.371346in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{3.350687in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{3.651314in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{3.538438in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{3.623088in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{3.420133in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{3.461801in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{3.145729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{2.371346in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{3.594373in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{3.823314in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{3.884348in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{3.847457in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{3.576660in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{3.130512in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{2.443394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{3.956396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850486in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{3.956396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{2.371346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{3.956396in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{3.956396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{2.841717in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{2.841717in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{2.841717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=2.802828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{2.686778in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{2.686778in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{2.686778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=2.647889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{2.531840in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{2.531840in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{2.531840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=2.492951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{2.055358in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{2.055358in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850486in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850486in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459062in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459062in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067639in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067639in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676216in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676216in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284793in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284793in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893369in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893369in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501946in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676216in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Grid size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.537593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.499013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.768393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.729813in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.999193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.960613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.229993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=1.191413in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.460793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=1.422213in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.691593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=1.653013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.922393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=1.883813in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.262834in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Average gap (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.470309in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{1.240543in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{1.280101in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{0.904961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.470309in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{1.326028in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{1.204729in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{0.999374in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{0.835523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.470309in}}{\pgfqpoint{2.348540in}{1.585049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{1.831866in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{1.983311in}}%
\pgfpathlineto{\pgfqpoint{1.676216in}{1.842554in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{1.522387in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{0.542357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{2.055358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850486in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{2.055358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{2.055358in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{2.055358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{0.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=0.901791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{0.785741in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{0.785741in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{0.785741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=0.746852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601946in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{0.630803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913057in,y=0.591914in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N = 1000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/single-comm/network.tex <==
\begin{tikzpicture}[scale=1.5]
    \tikzstyle{vertex}=[circle,draw,minimum size=20pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]

    \node[vertex] (o) at (0, 1) {$o$};
    \node[vertex] (u) at (0, 0) {$u$};
    \node[vertex] (v) at (1, 0) {$v$};
    \node[vertex] (p) at (2, 0) {$p$};
    \node[vertex] (q) at (3, 0) {$q$};
    \node[vertex] (d) at (3, 1) {$d$};

    \draw[tolled] (u) edge node[below]{$t_1$} (v) (p) edge node[below]{$t_2$} (q);
    \draw[tollfree] (o) edge (u) (v) edge node[above]{2} (p) (q) edge (d);
    \draw[tollfree] (o) edge node[above] {5} (d);
    \draw[tollfree] (o) edge node[above right]{4} (v);
    \draw[tollfree] (p) edge node[above left]{2} (d);

\end{tikzpicture}

==> figures/single-comm/reaction.tex <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.7,
            axis equal image,
            axis lines = center,
            xlabel = $t_1$,
            ylabel = $t_2$,
            xmin=0,
            xmax=4,
            ymin=0,
            ymax=4,
        ]

        \draw (3,0) -- (1,2) -- (1,4);
        \draw (0,2) -- (1,2);
        \node at (1,1) {$(1,1)$};
        \node at (0.5, 3) {$(1,0)$};
        \node at (2.5, 2.5) {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> figures/single-toll/composition.tex <==
\begin{tikzpicture}[scale=0.6]
    \tikzstyle{soliddot}=[circle,fill=black,inner sep=0pt,minimum size=5pt]
    \tikzstyle{origin}=[fill=black,inner sep=0pt,minimum height=6pt, minimum width=0.6pt]
    \tikzstyle{belowlabel}=[below=4pt of #1,inner sep=0pt]
    \tikzstyle{abovelabel}=[above=2pt of #1,inner sep=0pt]

    \def\vsep{1}

    \draw[->] (0,0) node[origin] (t0) {} -- (12,0) node[below=2pt] {$t$};
    \node[belowlabel=t0] {0};
    \node[soliddot] (t3) at (3, 0) {} node[belowlabel=t3] {3};
    \node[soliddot] (t4) at (4, 0) {} node[belowlabel=t4] {4};
    \node[soliddot] (t10) at (10, 0) {} node[belowlabel=t10] {10};

    \node (w3) at (1.5, 0) {} node[abovelabel=w3] {3};
    \node (w2) at (3.5, 0) {} node[abovelabel=w2] {2};
    \node (w1) at (7, 0) {} node[abovelabel=w1] {1};
    \node (w0) at (11, 0) {} node[abovelabel=w0] {0};

    \draw[->] (0,0.5+\vsep) node[origin] {} -- ++ (12,0);
    \draw[->] (0,0.5+2*\vsep) node[origin] {} -- ++ (12,0);
    \draw[->] (0,0.5+3*\vsep) node[origin] {} -- ++ (12,0);

    \node[soliddot] at (3, 0.5+\vsep) {};
    \node[soliddot] at (4, 0.5+2*\vsep) {};
    \node[soliddot] at (10, 0.5+3*\vsep) {};

    \draw[dashed] (3,0.5+\vsep) -- (3,0);
    \draw[dashed] (4,0.5+2*\vsep) -- (4,0);
    \draw[dashed] (10,0.5+3*\vsep) -- (10,0);

    \node at (-1.2, 0) {Result};
    \node at (-1.2, 0.5+\vsep) {\(k = 3\)};
    \node at (-1.2, 0.5+2*\vsep) {\(k = 2\)};
    \node at (-1.2, 0.5+3*\vsep) {\(k = 1\)};
\end{tikzpicture}

==> figures/single-toll/network.tex <==
\begin{tikzpicture}[xscale=1.5]
    \tikzstyle{vertex}=[circle,draw,minimum size=20pt,inner sep=0pt]
    \tikzstyle{tolled}=[->, >=latex, dashed]
    \tikzstyle{tollfree}=[->, >=latex]

    \node[vertex] (o1) at (0.6, 2) {$o^1$};
    \node[vertex] (d1) at (2.4, 2) {$d^1$};
    \node[vertex] (o2) at (0.3, 1) {$o^2$};
    \node[vertex] (d2) at (2.7, 1) {$d^2$};
    \node[vertex] (o3) at (0, 0) {$o^3$};
    \node[vertex] (d3) at (3, 0) {$d^3$};
    \node[vertex] (u) at (1, -1) {$u$};
    \node[vertex] (v) at (2, -1) {$v$};

    \node[inner sep=5pt,draw=none] (m1) at (3.5, 2) {};
    \node[inner sep=5pt,draw=none] (m2) at (3.5, 1) {};
    \node[inner sep=5pt,draw=none] (m3) at (3.5, 0) {};

    \draw[tollfree] (o1) edge node[above]{$c_1 = 10$} (d1);
    \draw[tollfree] (o2) edge node[above]{$c_2 = 4$} (d2);
    \draw[tollfree] (o3) edge node[above]{$c_3 = 3$} (d3);
    \draw[tollfree] (o1) edge (u) (o2) edge (u) (o3) edge (u);
    \draw[tollfree] (v) edge (d1) (v) edge (d2) (v) edge (d3);
    \draw[tolled] (u) edge node[above]{$t$} (v);
\end{tikzpicture}

==> figures/single-toll/reaction.tex <==
\begin{tikzpicture}[scale=0.6]
    \tikzstyle{soliddot}=[circle,fill=black,inner sep=0pt,minimum size=5pt]
    \tikzstyle{belowlabel}=[below=4pt of #1,inner sep=0pt]
    \tikzstyle{abovelabel}=[above=2pt of #1,inner sep=0pt]
    \draw[->] (0,0) -- (12,0) node[below=2pt] {$t$};
    \draw (0,8pt) -- (0,-8pt);
    \node[soliddot,fill=none] at (0,0) (t0) {} node[belowlabel=t0] {0};
    \node[soliddot] (t3) at (3, 0) {} node[belowlabel=t3] {3};
    \node[soliddot] (t4) at (4, 0) {} node[belowlabel=t4] {4};
    \node[soliddot] (t10) at (10, 0) {} node[belowlabel=t10] {10};

    \node (w3) at (1.5, 0) {} node[abovelabel=w3] {3};
    \node (w2) at (3.5, 0) {} node[abovelabel=w2] {2};
    \node (w1) at (7, 0) {} node[abovelabel=w1] {1};
    \node (w0) at (11, 0) {} node[abovelabel=w0] {0};
\end{tikzpicture}

==> figures/single-toll/revplot.tex <==
\begin{tikzpicture}
    \tikzstyle{label}=[inner sep=5pt]
    \tikzstyle{soliddot}=[only marks,mark=*]
    \tikzstyle{hollowdot}=[fill=white,only marks,mark=*]
    \begin{axis}[
            scale = 0.65,
            axis lines = left,
            ylabel = Leader's revenue,
            xlabel = Toll price $t$,
            xtick distance = 2,
        ]
        \addplot[domain=0:3] {3*x} node[label, pos=0.2, right] {$\{1, 2, 3\}$};
        \addplot[domain=3:4] {2*x} node[label, pos=0.5, right] {$\{1, 2\}$};
        \addplot[domain=4:10] {x} node[label, pos=0.5, below right] {$\{1\}$};
        \addplot[domain=10:12] {0} node[label, pos=0.5, above] {$\varnothing$};
        \draw[dotted] (axis cs:3,9) -- (axis cs:3,6);
        \draw[dotted] (axis cs:4,8) -- (axis cs:4,4);
        \draw[dotted] (axis cs:10,10) -- (axis cs:10,0);
        \addplot[hollowdot] coordinates{(3,6)(4,4)(10,0)};
        \addplot[soliddot] coordinates{(3,9)(4,8)(10,10)};
    \end{axis}
\end{tikzpicture}

==> figures/supporting-hyperplane.tex <==
\begin{tikzpicture}
    \tikzstyle{label}=[inner sep=5pt]
    \tikzstyle{nodelabel}=[inner sep=0]
    \tikzstyle{soliddot}=[only marks,mark=*]
    \tikzstyle{hollowdot}=[fill=white,only marks,mark=*]
    \begin{axis}[
            width=6cm,
            height=7cm,
            axis lines = left,
            ylabel = $-f(t)$,
            xlabel = $t$,
            xmin=0,
            xmax=5,
            ymin=-5.5,
            ymax=0.5,
            xtick=\empty,
            ytick={0,-1.5,-2.5},
            yticklabels={0,$-g(w)$,$-\tilde g$},
            axis on top,
        ]

        \fill[green!30] (0,0) -- (3,-3) -- (5, -3) -- (5, 2) -- (0, 2) -- cycle;
        \draw (0,0) -- (3,-3) -- (5, -3);
        \node at (3.25, -0.75) {$\epi(-f)$};

        \addplot[domain=0:5, dashed, very thick] {-0.5*x-1.5} node[rotate=-28, pos=1.0, below left] {$H_=(g(w), w)$};
        \addplot[domain=0:5, dashed] {-0.5*x-2.5} node[rotate=-28, pos=1.0, below left] {$H_=(\tilde g, w)$};

        \addplot[soliddot] coordinates{(3,-3)};

    \end{axis}
\end{tikzpicture}
